A spectral approach to numerical simulations of the ADM equations

We present a numerical study of the Einstein equations, according to the Arnowitt-Deser-Misner (ADM) formalism, in order to simulate the dynamics of gravitational fields. We took in consideration the original $3+1$ decomposition of the ADM equations, in vacuum conditions, in simplified geometries. The numerical code is based on spectral methods, making use of filtering (de-aliasing) techniques. The algorithm has been stabilized via an adaptive time-refinement, based on a procedure that checks self-consistently the regularity of the solutions. The accuracy of our numerical model has been validated through a series of standard tests. Finally, we present also a new kind of initial data that can be used for testing numerical codes.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

